Decentralized Detection in Energy Harvesting Wireless Sensor Networks

We consider a decentralized hypothesis testing problem in which several peripheral energy harvesting sensors are arranged in parallel. Each sensor makes a noisy observation of a time varying phenomenon, and sends a message about the present hypothesis towards a fusion center at each time instance t. The fusion center, using the aggregate of the received messages during the time instance t, makes a decision about the state of the present hypothesis. We assume that each sensor is an energy harvesting device and is capable of harvesting all the energy it needs to communicate from its environment. Our contribution is to formulate and analyze the decentralized detection problem when the energy harvesting sensors are allowed to form a long term energy usage policy. Our analysis is based on a queuing-theoretic model for the battery. Then, by using numerical simulations, we show how the resulting performance differs from the energy unconstrained case.

==> birthdeath.tex <==
\begin{tikzpicture}[align=center,scale=0.8,>=stealth]
%\node (b0) at (-2,0) [circle,inner sep=1.5mm,draw] {$b_0$};
%\node (b1) at (2,0) [circle,inner sep=1.5mm,draw] {$b_1$};
%\draw [->]   (b0) to[out=45,in=135] (b1); \node at (0,1.3) {$p_{0,1}$};
%\draw [->]   (b1) to[out=-135,in=-45] (b0);\node at (0,-1.3) {$p_{1,0}$};

\pgfmathtruncatemacro{\num}{3}; %number of nodes
\pgfmathtruncatemacro{\nu}{\num-1}; %number of nodes-1
\pgfmathtruncatemacro{\numb}{\num+1}; %number of nodes+1


\foreach \i in {1,...,\num}
{
\pgfmathtruncatemacro{\y}{\i -1};
\node[circle,draw=black,fill=white!80!black,minimum size=20] (\i) at (3*\i,0) {\y};
}


\foreach \i in {1,...,\nu}
{
\pgfmathtruncatemacro{\x}{\i +1};
\pgfmathtruncatemacro{\y}{\i -1};
\draw [->]   (\i) to[out=45,in=135] (\x);\node at (1.5+3*\i,1.1){$\lambda_\y$};
\draw [->]   (\x) to[out=-135,in=-45] (\i);\node at (1.5+3*\i,-1.1){$\mu_\i$};
}


\foreach \i in {\numb}
{
\pgfmathtruncatemacro{\z}{\i -2};
\pgfmathtruncatemacro{\y}{\i -1};
\node[circle,draw=white,minimum size=20] (\i) at (3*\i,0) {};
\draw [->]   (\y) to[out=45,in=135] (\i);\node at (1.5+3*\y,1.1){$\lambda_\z$};
\draw [->]   (\i) to[out=-135,in=-45] (\y);\node at (1.5+3*\y,-1.1){$\mu_\y$};
\node at  (1+3*\i,0) {$\ldots$};
}

\end{tikzpicture}

==> topology.tex <==
\begin{tikzpicture}[align=center,scale=0.8,>=stealth] % The first TikZ picture
% Boxes

\def\battery#1#2#3#4{
\begin{scope}[shift={#1}, rotate=#2]
\draw [-] (0,.75) -- (0,0) -- (0.25,0) -- (0.25,0.75);
\draw [-] (0,.45) -- (0.25,0.45);
\draw [-,fill=gray] (0,.3) -- (0.25,0.3) -- (0.25,0) -- (0,0);
\draw [-] (0,.15) -- (0.25,0.15);
\draw [->] (0.125,1.1) -- (0.125,0.6);
\node (e) at (-0.25,1)  {#3}; %#3 is e_{n,t}
\draw [->] (0.125,0) -- (0.125,-0.2) -- (0.45,-0.2); \node at (0.01,-.4) {#4};%#4 is w_{n,t}
\end{scope}
}

\node (FC) at (0,0.2) [rectangle,inner sep=3mm,draw] {Fusion Center};
\node (DM1) at (-4,3) [rectangle,minimum size=0.9cm,draw] {$S_1$};
\node (DM2) at (-2,3)  {$\cdots$};
\node (DMN1) at (2,3) {$\cdots$};
\node (DMN) at (4,3) [rectangle,minimum size=0.9cm,draw] {$S_N$};
\node (DMn) at (0,3)  [rectangle,minimum size=0.9cm,draw] {$S_{n}$};
\node (PH) at (0,6) [ellipse,inner sep=3mm,draw] {$H_t\in\{0,1\}$};
% Arrows
\draw [->] (DM1.south) --  (FC) node [near end,left,inner sep=6pt] {$u_{1,t}$};
\draw [->] (DMn.south) -- (FC) node [near end,right,inner sep=3pt] {$u_{n,t}$};
\draw [->] (DMN.south) -- (FC) node [near end,right,inner sep=6pt] {$u_{N,t}$};
\draw [->] (FC.south) -- (0,-1.1) node [right,inner sep=6pt] {$\hat{H}_t$};
\draw [->] (PH) --(DM1.north) node [near end,left,inner sep=6pt] {$x_{1,t}$};
\draw [->] (PH) -- (DMn.north) node [near end,right,inner sep=3pt] {$x_{n,t}$};
\draw [->] (PH) -- (DMN.north) node [near end,right,inner sep=6pt] {$x_{N,t}$};
\battery{(-5,2.8)}{0}{$e_{1,t}$}{$w_{1,t}$}
\battery{(-1,2.8)}{0}{$e_{n,t}$}{$w_{n,t}$}
\battery{(3,2.8)}{0}{$e_{N,t}$}{$w_{N,t}$}
\end{tikzpicture}
